Highest weight crystals for Schur Q-functions

Work of Grantcharov et al. develops a theory of abstract crystals for the queer Lie superalgebra $\mathfrak{q}_n$. Such $\mathfrak{q}_n$-crystals form a monoidal category in which the connected normal objects have unique highest weight elements and characters that are Schur $P$-polynomials. This article studies a modified form of this category, whose connected normal objects again have unique highest weight elements but now possess characters that are Schur $Q$-polynomials. The crystals in this category have some interesting features not present for ordinary $\mathfrak{q}_n$-crystals. For example, there is an extra crystal operator, a different tensor product, and an action of the hyperoctahedral group exchanging highest and lowest weight elements. There are natural examples of $\mathfrak{q}_n$-crystal structures on certain families of shifted tableaux and factorized reduced words. We describe extended forms of these structures that give similar examples in our new category.

==> qq3-incr-crystal.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.4]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: 1872588865805464123 -> 4045125316195241129
  \pgfsetcolor{red}
  \draw [->,solid] (341.24bp,215.99bp) .. controls (315.85bp,207.25bp) and (275.02bp,193.19bp)  .. (236.79bp,180.02bp);
  % Edge: 1872588865805464123 -> -6950373184953715851
  \pgfsetcolor{blue}
  \draw [->,dashed] (382.42bp,215.99bp) .. controls (405.52bp,207.21bp) and (445.85bp,193.06bp)  .. (485.48bp,180.02bp);
  % Edge: 1872588865805464123 -> -6950373184953715851
  \draw [->,solid] (392.49bp,215.99bp) .. controls (419.27bp,207.35bp) and (459.15bp,193.51bp)  .. (495.33bp,180.11bp);
  % Edge: -6805663837159168277 -> -2694346415541278573
  \pgfsetcolor{red}
  \draw [->,solid] (124.12bp,53.989bp) .. controls (191.1bp,44.675bp) and (301.54bp,29.321bp)  .. (382.82bp,18.02bp);
  % Edge: 7524932588792638008 -> 1872588865805464123
  \pgfsetcolor{teal}
  \draw [->,dotted] (424.41bp,269.88bp) .. controls (413.63bp,261.98bp) and (397.04bp,249.84bp)  .. (375.75bp,234.24bp);
  % Edge: 7524932588792638008 -> 2450532509760096641
  \pgfsetcolor{red}
  \draw [->,solid] (401.76bp,269.99bp) .. controls (363.74bp,260.96bp) and (301.82bp,246.26bp)  .. (250.28bp,234.02bp);
  % Edge: 7524932588792638008 -> 1964854149563594978
  \pgfsetcolor{blue}
  \draw [->,solid] (469.86bp,269.99bp) .. controls (508.65bp,260.94bp) and (571.89bp,246.2bp)  .. (624.11bp,234.02bp);
  % Edge: 7524932588792638008 -> 2022832891036590269
  \draw [->,dashed] (447.38bp,269.88bp) .. controls (459.02bp,261.91bp) and (477.01bp,249.6bp)  .. (499.46bp,234.24bp);
  % Edge: -1418644871053052050 -> -6669663013167363330
  \pgfsetcolor{red}
  \draw [->,solid] (641.55bp,161.99bp) .. controls (616.57bp,153.27bp) and (576.44bp,139.27bp)  .. (538.73bp,126.11bp);
  % Edge: 4045125316195241129 -> -4439401202311339098
  \pgfsetcolor{blue}
  \draw [->,dashed] (236.76bp,161.99bp) .. controls (262.15bp,153.25bp) and (302.98bp,139.19bp)  .. (341.21bp,126.02bp);
  % Edge: 4045125316195241129 -> -6364206049954501396
  \draw [->,solid] (190.85bp,161.99bp) .. controls (166.32bp,153.31bp) and (126.97bp,139.39bp)  .. (89.415bp,126.11bp);
  % Edge: 2450532509760096641 -> 4045125316195241129
  \pgfsetcolor{teal}
  \draw [->,dotted] (216.03bp,215.88bp) .. controls (215.64bp,209.05bp) and (215.06bp,199.03bp)  .. (213.98bp,180.24bp);
  % Edge: 2450532509760096641 -> 6378237105427367626
  \pgfsetcolor{blue}
  \draw [->,solid] (193.39bp,215.99bp) .. controls (168.25bp,207.27bp) and (127.85bp,193.27bp)  .. (89.882bp,180.11bp);
  % Edge: 2450532509760096641 -> -4150738013734597470
  \draw [->,dashed] (238.99bp,215.99bp) .. controls (263.36bp,207.31bp) and (302.44bp,193.39bp)  .. (339.74bp,180.11bp);
  % Edge: 6378237105427367626 -> -6364206049954501396
  \pgfsetcolor{teal}
  \draw [->,dotted] (66.5bp,161.88bp) .. controls (66.5bp,155.05bp) and (66.5bp,145.03bp)  .. (66.5bp,126.24bp);
  % Edge: 6378237105427367626 -> 4896021756941770567
  \pgfsetcolor{blue}
  \draw [->,dashed] (84.419bp,161.99bp) .. controls (107.52bp,153.21bp) and (147.85bp,139.06bp)  .. (187.48bp,126.02bp);
  % Edge: 6378237105427367626 -> 4896021756941770567
  \draw [->,solid] (94.491bp,161.99bp) .. controls (121.27bp,153.35bp) and (161.15bp,139.51bp)  .. (197.33bp,126.11bp);
  % Edge: -7604881664668022333 -> -1682317921324796446
  \pgfsetcolor{red}
  \draw [->,solid] (939.55bp,161.99bp) .. controls (914.57bp,153.27bp) and (874.44bp,139.27bp)  .. (836.73bp,126.11bp);
  % Edge: -7876126335984076953 -> -7604881664668022333
  \pgfsetcolor{blue}
  \draw [->,dashed] (1081.8bp,215.99bp) .. controls (1055.4bp,207.35bp) and (1016.0bp,193.51bp)  .. (980.36bp,180.11bp);
  % Edge: -7876126335984076953 -> -7604881664668022333
  \draw [->,solid] (1091.9bp,215.99bp) .. controls (1069.1bp,207.21bp) and (1029.3bp,193.06bp)  .. (990.21bp,180.02bp);
  % Edge: -7876126335984076953 -> -2890455404090852345
  \pgfsetcolor{teal}
  \draw [->,dotted] (1110.1bp,215.88bp) .. controls (1110.7bp,209.05bp) and (1111.4bp,199.03bp)  .. (1112.9bp,180.24bp);
  % Edge: 2794903948435078547 -> -1682317921324796446
  \pgfsetcolor{blue}
  \draw [->,dashed] (808.44bp,161.88bp) .. controls (806.86bp,155.05bp) and (806.39bp,145.03bp)  .. (808.41bp,126.24bp);
  % Edge: 2794903948435078547 -> -1682317921324796446
  \draw [->,solid] (818.56bp,161.88bp) .. controls (820.14bp,155.05bp) and (820.61bp,145.03bp)  .. (818.59bp,126.24bp);
  % Edge: 2794903948435078547 -> -6669663013167363330
  \pgfsetcolor{teal}
  \draw [->,dotted] (767.59bp,161.99bp) .. controls (714.76bp,152.77bp) and (628.02bp,137.63bp)  .. (561.46bp,126.02bp);
  % Edge: -6669663013167363330 -> -3733714864570881599
  \pgfsetcolor{blue}
  \draw [->,dashed] (475.65bp,107.99bp) .. controls (434.39bp,98.981bp) and (370.51bp,84.321bp)  .. (319.32bp,72.02bp);
  % Edge: -6669663013167363330 -> -3733714864570881599
  \draw [->,solid] (485.72bp,107.99bp) .. controls (448.36bp,98.904bp) and (384.05bp,84.072bp)  .. (329.39bp,72.02bp);
  % Edge: -2890455404090852345 -> 6593180656936243804
  \draw [->,dashed] (1108.4bp,161.88bp) .. controls (1106.9bp,155.05bp) and (1106.4bp,145.03bp)  .. (1108.4bp,126.24bp);
  % Edge: -2890455404090852345 -> 6593180656936243804
  \draw [->,solid] (1118.6bp,161.88bp) .. controls (1120.1bp,155.05bp) and (1120.6bp,145.03bp)  .. (1118.6bp,126.24bp);
  % Edge: -4439401202311339098 -> -6748277514538130817
  \pgfsetcolor{red}
  \draw [->,solid] (376.38bp,107.88bp) .. controls (388.02bp,99.908bp) and (406.01bp,87.602bp)  .. (428.46bp,72.24bp);
  % Edge: -6364206049954501396 -> -6805663837159168277
  \pgfsetcolor{blue}
  \draw [->,dashed] (61.438bp,107.88bp) .. controls (59.862bp,101.05bp) and (59.389bp,91.029bp)  .. (61.411bp,72.24bp);
  % Edge: -6364206049954501396 -> -6805663837159168277
  \draw [->,solid] (71.562bp,107.88bp) .. controls (73.138bp,101.05bp) and (73.611bp,91.029bp)  .. (71.589bp,72.24bp);
  % Edge: 6373954380811588337 -> -3826162200744172444
  \draw [->,dashed] (659.44bp,107.88bp) .. controls (657.86bp,101.05bp) and (657.39bp,91.029bp)  .. (659.41bp,72.24bp);
  % Edge: 6373954380811588337 -> -3826162200744172444
  \draw [->,solid] (669.56bp,107.88bp) .. controls (671.14bp,101.05bp) and (671.61bp,91.029bp)  .. (669.59bp,72.24bp);
  % Edge: 6373954380811588337 -> -6748277514538130817
  \pgfsetcolor{teal}
  \draw [->,dotted] (629.99bp,107.99bp) .. controls (591.02bp,98.942bp) and (527.5bp,84.197bp)  .. (475.05bp,72.02bp);
  % Edge: -4150738013734597470 -> -4439401202311339098
  \draw [->,dotted] (362.81bp,161.88bp) .. controls (363.08bp,155.05bp) and (363.46bp,145.03bp)  .. (364.18bp,126.24bp);
  % Edge: -4150738013734597470 -> 6373954380811588337
  \pgfsetcolor{red}
  \draw [->,solid] (409.03bp,161.99bp) .. controls (462.56bp,152.77bp) and (550.47bp,137.63bp)  .. (617.92bp,126.02bp);
  % Edge: 4015916402414541667 -> -4516174778678262816
  \pgfsetcolor{teal}
  \draw [->,dotted] (784.24bp,323.99bp) .. controls (758.85bp,315.25bp) and (718.02bp,301.19bp)  .. (679.79bp,288.02bp);
  % Edge: 4015916402414541667 -> -6363020554576171012
  \pgfsetcolor{blue}
  \draw [->,dashed] (802.44bp,323.88bp) .. controls (800.86bp,317.05bp) and (800.39bp,307.03bp)  .. (802.41bp,288.24bp);
  % Edge: 4015916402414541667 -> -6363020554576171012
  \draw [->,solid] (812.56bp,323.88bp) .. controls (814.14bp,317.05bp) and (814.61bp,307.03bp)  .. (812.59bp,288.24bp);
  % Edge: 4015916402414541667 -> 8882161258500344196
  \pgfsetcolor{red}
  \draw [->,solid] (830.61bp,323.99bp) .. controls (855.75bp,315.27bp) and (896.15bp,301.27bp)  .. (934.12bp,288.11bp);
  % Edge: 4896021756941770567 -> -3733714864570881599
  \draw [->,solid] (227.06bp,107.88bp) .. controls (238.4bp,99.908bp) and (255.91bp,87.602bp)  .. (277.77bp,72.24bp);
  % Edge: 6593180656936243804 -> -3826162200744172444
  \draw [->,solid] (1048.7bp,108.49bp) .. controls (967.28bp,99.066bp) and (827.78bp,82.91bp)  .. (731.12bp,71.715bp);
  % Edge: -4516174778678262816 -> 1964854149563594978
  \pgfsetcolor{blue}
  \draw [->,dashed] (656.81bp,269.88bp) .. controls (657.08bp,263.05bp) and (657.46bp,253.03bp)  .. (658.18bp,234.24bp);
  % Edge: -4516174778678262816 -> 2022832891036590269
  \draw [->,solid] (634.16bp,269.99bp) .. controls (609.96bp,261.31bp) and (571.15bp,247.39bp)  .. (534.1bp,234.11bp);
  % Edge: -4516174778678262816 -> -7579489235821827227
  \pgfsetcolor{red}
  \draw [->,solid] (703.03bp,269.99bp) .. controls (756.56bp,260.77bp) and (844.47bp,245.63bp)  .. (911.92bp,234.02bp);
  % Edge: -6363020554576171012 -> 1964854149563594978
  \pgfsetcolor{teal}
  \draw [->,dotted] (784.55bp,269.99bp) .. controls (759.57bp,261.27bp) and (719.44bp,247.27bp)  .. (681.73bp,234.11bp);
  % Edge: -6363020554576171012 -> -6289370312215168904
  \pgfsetcolor{red}
  \draw [->,solid] (807.5bp,269.88bp) .. controls (807.5bp,263.05bp) and (807.5bp,253.03bp)  .. (807.5bp,234.24bp);
  % Edge: -6950373184953715851 -> -4439401202311339098
  \draw [->,solid] (490.55bp,161.99bp) .. controls (465.57bp,153.27bp) and (425.44bp,139.27bp)  .. (387.73bp,126.11bp);
  % Edge: -6748277514538130817 -> -2694346415541278573
  \pgfsetcolor{blue}
  \draw [->,dashed] (435.44bp,53.875bp) .. controls (433.86bp,47.046bp) and (433.39bp,37.029bp)  .. (435.41bp,18.24bp);
  % Edge: -6748277514538130817 -> -2694346415541278573
  \draw [->,solid] (445.56bp,53.875bp) .. controls (447.14bp,47.046bp) and (447.61bp,37.029bp)  .. (445.59bp,18.24bp);
  % Edge: 1964854149563594978 -> -1418644871053052050
  \pgfsetcolor{red}
  \draw [->,solid] (659.44bp,215.88bp) .. controls (660.23bp,209.05bp) and (661.38bp,199.03bp)  .. (663.55bp,180.24bp);
  % Edge: 2022832891036590269 -> -4150738013734597470
  \draw [->,solid] (488.55bp,215.99bp) .. controls (463.57bp,207.27bp) and (423.44bp,193.27bp)  .. (385.73bp,180.11bp);
  % Edge: 2022832891036590269 -> -6950373184953715851
  \pgfsetcolor{teal}
  \draw [->,dotted] (511.81bp,215.88bp) .. controls (512.08bp,209.05bp) and (512.46bp,199.03bp)  .. (513.18bp,180.24bp);
  % Edge: 8882161258500344196 -> -7876126335984076953
  \pgfsetcolor{blue}
  \draw [->,solid] (980.92bp,269.99bp) .. controls (1006.5bp,261.25bp) and (1047.6bp,247.19bp)  .. (1086.1bp,234.02bp);
  % Edge: 8882161258500344196 -> -6289370312215168904
  \draw [->,dashed] (934.39bp,269.99bp) .. controls (909.25bp,261.27bp) and (868.85bp,247.27bp)  .. (830.88bp,234.11bp);
  % Edge: 8882161258500344196 -> -7579489235821827227
  \pgfsetcolor{teal}
  \draw [->,dotted] (957.66bp,269.88bp) .. controls (957.79bp,263.05bp) and (957.98bp,253.03bp)  .. (958.34bp,234.24bp);
  % Edge: -6289370312215168904 -> -1418644871053052050
  \draw [->,dotted] (785.47bp,215.99bp) .. controls (761.61bp,207.31bp) and (723.32bp,193.39bp)  .. (686.79bp,180.11bp);
  % Edge: -6289370312215168904 -> 2794903948435078547
  \pgfsetcolor{red}
  \draw [->,solid] (808.44bp,215.88bp) .. controls (809.23bp,209.05bp) and (810.38bp,199.03bp)  .. (812.55bp,180.24bp);
  % Edge: -7579489235821827227 -> -1418644871053052050
  \pgfsetcolor{blue}
  \draw [->,dashed] (913.21bp,215.99bp) .. controls (861.2bp,206.79bp) and (775.87bp,191.7bp)  .. (709.84bp,180.02bp);
  % Edge: -7579489235821827227 -> -2890455404090852345
  \draw [->,solid] (982.38bp,215.99bp) .. controls (1008.4bp,207.25bp) and (1050.3bp,193.19bp)  .. (1089.6bp,180.02bp);
  % Node: 1872588865805464123
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,234.0bp) -- (300.0bp,234.0bp) -- (300.0bp,216.0bp) -- (429.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (364.5bp,225.0bp) node {$1'3'\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: 4045125316195241129
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (278.0bp,180.0bp) -- (149.0bp,180.0bp) -- (149.0bp,162.0bp) -- (278.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (213.5bp,171.0bp) node {$1'3'\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -6950373184953715851
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (580.0bp,180.0bp) -- (447.0bp,180.0bp) -- (447.0bp,162.0bp) -- (580.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (513.5bp,171.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 1'2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: -6805663837159168277
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,72.0bp) -- (0.0bp,72.0bp) -- (0.0bp,54.0bp) -- (133.0bp,54.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,63.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 1'3'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -2694346415541278573
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (507.0bp,18.0bp) -- (374.0bp,18.0bp) -- (374.0bp,0.0bp) -- (507.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.5bp,9.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 1'2$};
\end{scope}
  % Node: 7524932588792638008
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (500.0bp,288.0bp) -- (371.0bp,288.0bp) -- (371.0bp,270.0bp) -- (500.0bp,270.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (435.5bp,279.0bp) node {$13'\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: 2450532509760096641
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (281.0bp,234.0bp) -- (152.0bp,234.0bp) -- (152.0bp,216.0bp) -- (281.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (216.5bp,225.0bp) node {$13'\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 1964854149563594978
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (723.0bp,234.0bp) -- (594.0bp,234.0bp) -- (594.0bp,216.0bp) -- (723.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (658.5bp,225.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 12\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: 2022832891036590269
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (576.0bp,234.0bp) -- (447.0bp,234.0bp) -- (447.0bp,216.0bp) -- (576.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (511.5bp,225.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 1'2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: -1418644871053052050
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (731.0bp,180.0bp) -- (598.0bp,180.0bp) -- (598.0bp,162.0bp) -- (731.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (664.5bp,171.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -6669663013167363330
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (582.0bp,126.0bp) -- (449.0bp,126.0bp) -- (449.0bp,108.0bp) -- (582.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (515.5bp,117.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 12$};
\end{scope}
  % Node: -4439401202311339098
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (431.0bp,126.0bp) -- (298.0bp,126.0bp) -- (298.0bp,108.0bp) -- (431.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (364.5bp,117.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -6364206049954501396
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,126.0bp) -- (0.0bp,126.0bp) -- (0.0bp,108.0bp) -- (133.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,117.0bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -3733714864570881599
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (356.0bp,72.0bp) -- (223.0bp,72.0bp) -- (223.0bp,54.0bp) -- (356.0bp,54.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (289.5bp,63.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 12$};
\end{scope}
  % Node: 6378237105427367626
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (131.0bp,180.0bp) -- (2.0bp,180.0bp) -- (2.0bp,162.0bp) -- (131.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,171.0bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -4150738013734597470
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,180.0bp) -- (296.0bp,180.0bp) -- (296.0bp,162.0bp) -- (429.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (362.5bp,171.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 4896021756941770567
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (280.0bp,126.0bp) -- (151.0bp,126.0bp) -- (151.0bp,108.0bp) -- (280.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.5bp,117.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 13'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -1682317921324796446
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (880.0bp,126.0bp) -- (747.0bp,126.0bp) -- (747.0bp,108.0bp) -- (880.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (813.5bp,117.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 12$};
\end{scope}
  % Node: -7604881664668022333
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1029.0bp,180.0bp) -- (896.0bp,180.0bp) -- (896.0bp,162.0bp) -- (1029.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (962.5bp,171.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 13\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -7876126335984076953
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1176.0bp,234.0bp) -- (1043.0bp,234.0bp) -- (1043.0bp,216.0bp) -- (1176.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1109.5bp,225.0bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -2890455404090852345
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1180.0bp,180.0bp) -- (1047.0bp,180.0bp) -- (1047.0bp,162.0bp) -- (1180.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1113.5bp,171.0bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 2794903948435078547
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (878.0bp,180.0bp) -- (749.0bp,180.0bp) -- (749.0bp,162.0bp) -- (878.0bp,162.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (813.5bp,171.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 12$};
\end{scope}
  % Node: -3826162200744172444
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (731.0bp,72.0bp) -- (598.0bp,72.0bp) -- (598.0bp,54.0bp) -- (731.0bp,54.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (664.5bp,63.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 1'2$};
\end{scope}
  % Node: 6593180656936243804
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1178.0bp,126.0bp) -- (1049.0bp,126.0bp) -- (1049.0bp,108.0bp) -- (1178.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1113.5bp,117.0bp) node {$\emptyset\hspace{0.5mm} /\hspace{0.5mm} 1'3\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -6748277514538130817
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (507.0bp,72.0bp) -- (374.0bp,72.0bp) -- (374.0bp,54.0bp) -- (507.0bp,54.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.5bp,63.0bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 1'2$};
\end{scope}
  % Node: 6373954380811588337
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (729.0bp,126.0bp) -- (600.0bp,126.0bp) -- (600.0bp,108.0bp) -- (729.0bp,108.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (664.5bp,117.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 1'2$};
\end{scope}
  % Node: 4015916402414541667
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (872.0bp,342.0bp) -- (743.0bp,342.0bp) -- (743.0bp,324.0bp) -- (872.0bp,324.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (807.5bp,333.0bp) node {$13\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: -4516174778678262816
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (723.0bp,288.0bp) -- (590.0bp,288.0bp) -- (590.0bp,270.0bp) -- (723.0bp,270.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (656.5bp,279.0bp) node {$1'3\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: -6363020554576171012
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (874.0bp,288.0bp) -- (741.0bp,288.0bp) -- (741.0bp,270.0bp) -- (874.0bp,270.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (807.5bp,279.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 12\hspace{0.5mm} /\hspace{0.5mm} \emptyset$};
\end{scope}
  % Node: 8882161258500344196
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1022.0bp,288.0bp) -- (893.0bp,288.0bp) -- (893.0bp,270.0bp) -- (1022.0bp,270.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (957.5bp,279.0bp) node {$13\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -7579489235821827227
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (1025.0bp,234.0bp) -- (892.0bp,234.0bp) -- (892.0bp,216.0bp) -- (1025.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (958.5bp,225.0bp) node {$1'3\hspace{0.5mm} /\hspace{0.5mm} \emptyset\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -6289370312215168904
\begin{scope}
  \definecolor{strokecol}{rgb}{0.93,0.93,0.93};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.93,0.93,0.93};
  \pgfsetfillcolor{fillcol}
  \filldraw (874.0bp,234.0bp) -- (741.0bp,234.0bp) -- (741.0bp,216.0bp) -- (874.0bp,216.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (807.5bp,225.0bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
%
\end{tikzpicture}



==> qq3-shifted-tableau-crystal.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.27]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: -286544571657362574 -> 3056459008733410920
  \pgfsetcolor{teal}
  \draw [->,dotted] (957.99bp,288.59bp) .. controls (912.79bp,278.21bp) and (854.21bp,264.77bp)  .. (797.15bp,251.67bp);
  % Edge: -286544571657362574 -> 1871282521413805686
  \pgfsetcolor{red}
  \draw [->,solid] (1034.7bp,287.7bp) .. controls (1037.0bp,279.9bp) and (1039.8bp,270.51bp)  .. (1045.4bp,252.1bp);
  % Edge: -6592129423693510550 -> 9188088234005817676
  \pgfsetcolor{blue}
  \draw [->,dashed] (125.3bp,287.7bp) .. controls (114.88bp,279.14bp) and (103.02bp,268.66bp)  .. (85.664bp,252.1bp);
  % Edge: -6592129423693510550 -> 9188088234005817676
  \draw [->,solid] (137.13bp,287.7bp) .. controls (128.31bp,278.97bp) and (116.53bp,268.24bp)  .. (97.454bp,252.1bp);
  % Edge: -6592129423693510550 -> -489027960882102274
  \pgfsetcolor{red}
  \draw [->,solid] (171.26bp,287.7bp) .. controls (181.74bp,278.97bp) and (194.61bp,268.24bp)  .. (213.97bp,252.1bp);
  % Edge: 655780452439251464 -> -6642365514667994244
  \pgfsetcolor{blue}
  \draw [->,dashed] (390.58bp,71.697bp) .. controls (389.79bp,63.983bp) and (389.56bp,54.712bp)  .. (390.6bp,36.104bp);
  % Edge: 655780452439251464 -> -6642365514667994244
  \draw [->,solid] (402.42bp,71.697bp) .. controls (403.21bp,63.983bp) and (403.44bp,54.712bp)  .. (402.4bp,36.104bp);
  % Edge: 5062438224516655122 -> -7816051853733484223
  \pgfsetcolor{red}
  \draw [->,solid] (636.29bp,145.46bp) .. controls (686.74bp,134.7bp) and (754.06bp,120.33bp)  .. (816.92bp,106.92bp);
  % Edge: -2806667480163488444 -> -6642365514667994244
  \draw [->,solid] (274.13bp,71.876bp) .. controls (296.28bp,62.307bp) and (324.06bp,50.3bp)  .. (357.0bp,36.068bp);
  % Edge: -781593389924209127 -> -2806667480163488444
  \pgfsetcolor{blue}
  \draw [->,dashed] (228.58bp,143.7bp) .. controls (227.79bp,135.98bp) and (227.56bp,126.71bp)  .. (228.6bp,108.1bp);
  % Edge: -781593389924209127 -> -2806667480163488444
  \draw [->,solid] (240.42bp,143.7bp) .. controls (241.21bp,135.98bp) and (241.44bp,126.71bp)  .. (240.4bp,108.1bp);
  % Edge: -363984433430196327 -> -843118640862285511
  \pgfsetcolor{red}
  \draw [->,solid] (1174.1bp,215.88bp) .. controls (1152.6bp,206.31bp) and (1125.7bp,194.3bp)  .. (1093.8bp,180.07bp);
  % Edge: 9004562760368391128 -> -8950346937471405654
  \draw [->,solid] (685.4bp,143.88bp) .. controls (662.33bp,134.26bp) and (633.36bp,122.19bp)  .. (599.46bp,108.07bp);
  % Edge: 8916840717764087162 -> 9004562760368391128
  \pgfsetcolor{blue}
  \draw [->,dashed] (842.22bp,215.88bp) .. controls (819.31bp,206.35bp) and (791.72bp,194.41bp)  .. (759.87bp,180.07bp);
  % Edge: 8916840717764087162 -> 9004562760368391128
  \draw [->,solid] (854.01bp,215.88bp) .. controls (832.91bp,206.26bp) and (805.26bp,194.19bp)  .. (771.65bp,180.07bp);
  % Edge: 6319611768360063065 -> 3056459008733410920
  \pgfsetcolor{red}
  \draw [->,solid] (709.44bp,287.7bp) .. controls (711.67bp,279.9bp) and (714.35bp,270.51bp)  .. (719.61bp,252.1bp);
  % Edge: 8326869520946958260 -> 9188088234005817676
  \pgfsetcolor{teal}
  \draw [->,dotted] (285.88bp,287.97bp) .. controls (245.19bp,277.87bp) and (193.47bp,265.03bp)  .. (141.43bp,252.11bp);
  % Edge: 8326869520946958260 -> -398795439596864374
  \pgfsetcolor{red}
  \draw [->,solid] (364.63bp,287.7bp) .. controls (369.35bp,279.64bp) and (375.06bp,269.89bp)  .. (385.48bp,252.1bp);
  % Edge: -7531681690163202665 -> -7816051853733484223
  \pgfsetcolor{blue}
  \draw [->,dashed] (885.58bp,143.7bp) .. controls (884.79bp,135.98bp) and (884.56bp,126.71bp)  .. (885.6bp,108.1bp);
  % Edge: -7531681690163202665 -> -7816051853733484223
  \draw [->,solid] (897.42bp,143.7bp) .. controls (898.21bp,135.98bp) and (898.44bp,126.71bp)  .. (897.4bp,108.1bp);
  % Edge: 2662191123620191393 -> 655780452439251464
  \pgfsetcolor{red}
  \draw [->,solid] (145.21bp,145.29bp) .. controls (196.39bp,134.23bp) and (264.87bp,119.44bp)  .. (327.36bp,105.94bp);
  % Edge: 3056459008733410920 -> -7531681690163202665
  \draw [->,solid] (765.35bp,215.88bp) .. controls (788.28bp,206.26bp) and (817.08bp,194.19bp)  .. (850.78bp,180.07bp);
  % Edge: 9188088234005817676 -> 2662191123620191393
  \draw [->,solid] (72.5bp,215.7bp) .. controls (72.5bp,207.98bp) and (72.5bp,198.71bp)  .. (72.5bp,180.1bp);
  % Edge: -3869914537050952858 -> 32186332844235055
  \draw [->,solid] (909.15bp,431.88bp) .. controls (930.75bp,422.31bp) and (957.85bp,410.3bp)  .. (989.97bp,396.07bp);
  % Edge: -3869914537050952858 -> 1732378363457546964
  \pgfsetcolor{teal}
  \draw [->,dotted] (829.89bp,431.88bp) .. controls (807.1bp,422.26bp) and (778.47bp,410.19bp)  .. (744.98bp,396.07bp);
  % Edge: -3869914537050952858 -> -2872264566860370047
  \pgfsetcolor{blue}
  \draw [->,dashed] (864.58bp,431.7bp) .. controls (863.79bp,423.98bp) and (863.56bp,414.71bp)  .. (864.6bp,396.1bp);
  % Edge: -3869914537050952858 -> -2872264566860370047
  \draw [->,solid] (876.42bp,431.7bp) .. controls (877.21bp,423.98bp) and (877.44bp,414.71bp)  .. (876.4bp,396.1bp);
  % Edge: -2985693444696228950 -> -6385912922002902734
  \draw [->,solid] (529.39bp,287.7bp) .. controls (533.99bp,279.64bp) and (539.56bp,269.89bp)  .. (549.73bp,252.1bp);
  % Edge: -2985693444696228950 -> -489027960882102274
  \pgfsetcolor{teal}
  \draw [->,dotted] (450.15bp,287.97bp) .. controls (409.03bp,277.87bp) and (356.76bp,265.03bp)  .. (304.17bp,252.11bp);
  % Edge: -2985693444696228950 -> -398795439596864374
  \pgfsetcolor{blue}
  \draw [->,dashed] (489.17bp,287.88bp) .. controls (472.8bp,278.64bp) and (452.42bp,267.13bp)  .. (425.95bp,252.19bp);
  % Edge: 32186332844235055 -> -286544571657362574
  \draw [->,dashed] (1028.7bp,359.7bp) .. controls (1028.9bp,351.98bp) and (1029.0bp,342.71bp)  .. (1029.3bp,324.1bp);
  % Edge: 32186332844235055 -> 2201001821826252900
  \draw [->,solid] (1070.8bp,359.88bp) .. controls (1094.7bp,350.22bp) and (1124.7bp,338.09bp)  .. (1159.3bp,324.07bp);
  % Edge: 32186332844235055 -> 3092341077276365493
  \pgfsetcolor{teal}
  \draw [->,dotted] (989.11bp,359.88bp) .. controls (967.11bp,350.31bp) and (939.49bp,338.3bp)  .. (906.76bp,324.07bp);
  % Edge: -6385912922002902734 -> 5062438224516655122
  \pgfsetcolor{blue}
  \draw [->,dashed] (554.57bp,215.7bp) .. controls (554.22bp,207.98bp) and (554.52bp,198.71bp)  .. (556.63bp,180.1bp);
  % Edge: -6385912922002902734 -> 5062438224516655122
  \draw [->,solid] (566.4bp,215.7bp) .. controls (567.64bp,207.98bp) and (568.4bp,198.71bp)  .. (568.42bp,180.1bp);
  % Edge: -6385912922002902734 -> -781593389924209127
  \pgfsetcolor{teal}
  \draw [->,dotted] (484.94bp,216.94bp) .. controls (434.5bp,206.08bp) and (367.88bp,191.73bp)  .. (306.2bp,178.44bp);
  % Edge: 8554553843346936613 -> -6592129423693510550
  \draw [->,dotted] (367.66bp,359.97bp) .. controls (326.25bp,349.87bp) and (273.62bp,337.03bp)  .. (220.65bp,324.11bp);
  % Edge: 8554553843346936613 -> 6319611768360063065
  \pgfsetcolor{blue}
  \draw [->,solid] (502.47bp,359.97bp) .. controls (540.83bp,349.91bp) and (589.55bp,337.14bp)  .. (639.23bp,324.11bp);
  % Edge: 8554553843346936613 -> 8326869520946958260
  \draw [->,dashed] (416.98bp,359.7bp) .. controls (406.63bp,350.97bp) and (393.91bp,340.24bp)  .. (374.78bp,324.1bp);
  % Edge: 8554553843346936613 -> -2985693444696228950
  \pgfsetcolor{red}
  \draw [->,solid] (457.77bp,359.7bp) .. controls (468.0bp,350.97bp) and (480.56bp,340.24bp)  .. (499.46bp,324.1bp);
  % Edge: -6201265644689245022 -> 655780452439251464
  \pgfsetcolor{teal}
  \draw [->,dotted] (398.01bp,143.7bp) .. controls (397.79bp,135.98bp) and (397.52bp,126.71bp)  .. (396.99bp,108.1bp);
  % Edge: -6201265644689245022 -> -8950346937471405654
  \pgfsetcolor{blue}
  \draw [->,dashed] (431.74bp,143.88bp) .. controls (452.71bp,134.26bp) and (480.18bp,122.19bp)  .. (513.6bp,108.07bp);
  % Edge: -6201265644689245022 -> -8950346937471405654
  \draw [->,solid] (443.54bp,143.88bp) .. controls (466.31bp,134.35bp) and (493.73bp,122.41bp)  .. (525.38bp,108.07bp);
  % Edge: 2201001821826252900 -> -363984433430196327
  \draw [->,dashed] (1198.3bp,287.7bp) .. controls (1198.7bp,279.98bp) and (1200.0bp,270.71bp)  .. (1203.9bp,252.1bp);
  % Edge: 2201001821826252900 -> -363984433430196327
  \draw [->,solid] (1210.1bp,287.7bp) .. controls (1212.1bp,279.98bp) and (1213.8bp,270.71bp)  .. (1215.7bp,252.1bp);
  % Edge: 2201001821826252900 -> 8916840717764087162
  \pgfsetcolor{teal}
  \draw [->,dotted] (1128.7bp,288.76bp) .. controls (1081.3bp,278.2bp) and (1019.4bp,264.41bp)  .. (960.2bp,251.21bp);
  % Edge: 1871282521413805686 -> -7531681690163202665
  \draw [->,dotted] (1011.6bp,215.88bp) .. controls (989.87bp,206.31bp) and (962.6bp,194.3bp)  .. (930.27bp,180.07bp);
  % Edge: 1871282521413805686 -> -843118640862285511
  \pgfsetcolor{blue}
  \draw [->,dashed] (1045.8bp,215.7bp) .. controls (1045.6bp,207.98bp) and (1046.0bp,198.71bp)  .. (1048.4bp,180.1bp);
  % Edge: 1871282521413805686 -> -843118640862285511
  \draw [->,solid] (1057.7bp,215.7bp) .. controls (1059.0bp,207.98bp) and (1059.9bp,198.71bp)  .. (1060.2bp,180.1bp);
  % Edge: 1732378363457546964 -> 6319611768360063065
  \draw [->,dashed] (704.5bp,359.7bp) .. controls (704.5bp,351.98bp) and (704.5bp,342.71bp)  .. (704.5bp,324.1bp);
  % Edge: 1732378363457546964 -> 8326869520946958260
  \draw [->,solid] (631.95bp,362.96bp) .. controls (580.22bp,352.89bp) and (508.74bp,338.85bp)  .. (427.35bp,322.33bp);
  % Edge: 1732378363457546964 -> 3092341077276365493
  \pgfsetcolor{red}
  \draw [->,solid] (744.37bp,359.88bp) .. controls (766.66bp,350.31bp) and (794.62bp,338.3bp)  .. (827.76bp,324.07bp);
  % Edge: -2872264566860370047 -> -286544571657362574
  \draw [->,solid] (909.4bp,359.88bp) .. controls (931.13bp,350.31bp) and (958.4bp,338.3bp)  .. (990.73bp,324.07bp);
  % Edge: -2872264566860370047 -> 6319611768360063065
  \pgfsetcolor{teal}
  \draw [->,dotted] (829.89bp,359.88bp) .. controls (807.1bp,350.26bp) and (778.47bp,338.19bp)  .. (744.98bp,324.07bp);
  % Edge: -489027960882102274 -> -781593389924209127
  \pgfsetcolor{blue}
  \draw [->,solid] (234.5bp,215.7bp) .. controls (234.5bp,207.98bp) and (234.5bp,198.71bp)  .. (234.5bp,180.1bp);
  % Edge: -489027960882102274 -> 2662191123620191393
  \draw [->,dashed] (194.87bp,215.88bp) .. controls (172.72bp,206.31bp) and (144.94bp,194.3bp)  .. (112.0bp,180.07bp);
  % Edge: -398795439596864374 -> 2662191123620191393
  \pgfsetcolor{teal}
  \draw [->,dotted] (323.82bp,217.46bp) .. controls (273.88bp,206.64bp) and (207.14bp,192.18bp)  .. (145.1bp,178.73bp);
  % Edge: -398795439596864374 -> -6201265644689245022
  \pgfsetcolor{red}
  \draw [->,solid] (396.24bp,215.7bp) .. controls (396.57bp,207.98bp) and (396.97bp,198.71bp)  .. (397.77bp,180.1bp);
  % Edge: 3092341077276365493 -> 8916840717764087162
  \pgfsetcolor{blue}
  \draw [->,solid] (872.44bp,287.7bp) .. controls (874.67bp,279.9bp) and (877.35bp,270.51bp)  .. (882.61bp,252.1bp);
  % Edge: 3092341077276365493 -> 3056459008733410920
  \draw [->,dashed] (832.52bp,287.88bp) .. controls (813.3bp,278.47bp) and (789.27bp,266.71bp)  .. (759.62bp,252.19bp);
  % Node: -286544571657362574
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1029.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: 3056459008733410920
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (724.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1' & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: 1871282521413805686
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1050.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: -6592129423693510550
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2' \\ *(white) 1' & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 9188088234005817676
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2' \\ *(white) 1' & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -489027960882102274
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1' & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 655780452439251464
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (396.5bp,90.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1' & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: -6642365514667994244
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (396.5bp,18.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 2' & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 5062438224516655122
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (563.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -7816051853733484223
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (891.5bp,90.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 2' & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: -2806667480163488444
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,90.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 2' & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -781593389924209127
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1' & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -363984433430196327
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1212.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 2 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -843118640862285511
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1055.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 2 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 9004562760368391128
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (726.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 2' & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: -8950346937471405654
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (558.5bp,90.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 2 & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 8916840717764087162
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (887.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1' & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 6319611768360063065
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (704.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2 \\ *(white) 1' & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: 8326869520946958260
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (354.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2' \\ *(white) 1 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -398795439596864374
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (395.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -7531681690163202665
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (891.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1' & *(white) 3'\end{ytableau}}$};
\end{scope}
  % Node: 2662191123620191393
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1' & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -3869914537050952858
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (870.5bp,450.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2 \\ *(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 32186332844235055
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1028.5bp,378.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 1732378363457546964
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (704.5bp,378.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2 \\ *(white) 1' & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: -2872264566860370047
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (870.5bp,378.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2 \\ *(white) 1 & *(white) 2'\end{ytableau}}$};
\end{scope}
  % Node: -2985693444696228950
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (519.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: -6385912922002902734
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (559.5bp,234.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 2201001821826252900
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1201.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1 & *(white) 2\end{ytableau}}$};
\end{scope}
  % Node: 3092341077276365493
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (867.5bp,306.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3 \\ *(white) 1' & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: 8554553843346936613
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (437.5bp,378.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 2' \\ *(white) 1 & *(white) 1\end{ytableau}}$};
\end{scope}
  % Node: -6201265644689245022
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (398.5bp,162.0bp) node {$\colorbox{lightgray!30}{\begin{ytableau}\none & *(white) 3' \\ *(white) 1 & *(white) 3'\end{ytableau}}$};
\end{scope}
%
\end{tikzpicture}


